Asynchronous Sensitivity-Based Distributed NMPC

This paper presents a cooperative distributed model predictive control (MPC) scheme for nonlinear continuous-time systems. The centralized optimal control problem is solved asynchronously via a fixed number of sensitivity-based distributed programming (SBDP) iterations. The proposed scheme requires only neighbor-to-neighbor communication and no synchronization between agents during optimization. Under nominal MPC stability and bounded information delay, local exponential stability is established for a sufficiently large number of per-agent SBDP iterations. Numerical and hardware-in-the-loop results on both Ethernet and Wi-Fi demonstrate the benefits of an asynchronous execution, reducing execution times by over 60% while maintaining comparable closed loop performance.

==> content/comp_times.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size = 2 by 1,
        horizontal sep= 7.5pt,
    },
    width=0.595\columnwidth,
    height=0.45\columnwidth,
    xlabel={$t_{\mathrm{e}}$ $[\si{\milli\second}]$},
    legend pos=north east,
    grid=none,
    scaled ticks=false,
    xlabel style={font=\small},
    ylabel style={font=\small},
    legend style={font=\tiny},
    tick label style={font=\small},
    legend cell align=left,
]

% First plot
\nextgroupplot[
        ylabel={Occ. $\times 10^3$},
        ymin=0,
        ymax=2400,
        xmin = 9.5,
        xmax = 25.5,
        yticklabels = {,0,1,2}
]

\addplot[
    ybar interval,
    fill=mycolor1,
    draw=mycolor1,
    fill opacity=0.5,
] table[
    x=bin_center_sync,
    y=sync,
    col sep=comma
]{data/histogram_data_ethernet.csv};

\addplot[
    ybar interval,
    fill=mycolor2,
    draw=mycolor2,
    fill opacity=0.5,
] table[
    x=bin_center_async,
    y=async,
    col sep=comma
]{data/histogram_data_ethernet.csv};

\addplot[
    black,
    thin,
] coordinates {(16.6,-0) (16.6,2500)}
node[pos=0.75, rotate = 90, anchor=south] {\tiny median};

\addplot[
    black,
    thin
] coordinates {(14,-0) (14,2500)}  node[pos=0.75, rotate = 90, anchor=south] {\tiny median};

\addplot[
    black,
    thin,
] coordinates {(20,-0) (20,2500)} node[pos=0.5, rotate = 90, anchor=south] {\tiny async. max};

\addplot[
    black,
    thin
] coordinates {(23.1,-0) (23.1,2500)} node[pos=0.5, rotate = 90, anchor=south] {\tiny sync. max};

% Second plot
\nextgroupplot[
    ymin=0,
    ymax=2400,
     xmin = 0,
     xmax = 210,
     yticklabels = {},
]
\addplot[
    ybar interval,
    fill=mycolor1,
    draw=mycolor1,
    fill opacity=0.5,
] table[
    x=bin_center_sync,
    y=sync,
    col sep=comma
]{data/histogram_data_wifi.csv};

\addplot[
    ybar interval,
    fill=mycolor2,
    draw=mycolor2,
    fill opacity=0.5,
] table[
    x=bin_center_async,
    y=async,
    col sep=comma
]{data/histogram_data_wifi.csv};

\addplot[
    black,
    thin,
] coordinates {(18.1,-0) (18.1,2500)}
node[pos=0.75, rotate = 90, anchor=south] {\tiny median};

\addplot[
    black,
    thin
] coordinates {(47,-0) (47,2500)}  node[pos=0.75, rotate = 90, anchor=south] {\tiny median};

\addplot[
    black,
    thin
] coordinates {(88,-0) (88,2500)} node[pos=0.5, rotate = 90, anchor=south] {\tiny async. max};

\addplot[
    black,
    thin,
] coordinates {(197,-0) (197,2500)} node[pos=0.275, rotate = 90, anchor=south] {\tiny sync. \hspace{-4pt} max};

\legend{Sync., Async.}

\end{groupplot}
\end{tikzpicture}
